Graph Label Alignment: A Diagnostic Atlas for Graph Classification

Graph classification benchmarks vary widely in difficulty: some are solved by simple pooled baselines, while others remain challenging for GNNs and graph transformers. We take a data-centric view and ask whether benchmark success is driven by genuine structure--feature reasoning or by label signal already accessible from restricted marginal views. We introduce graph label alignment, a lightweight diagnostic that measures label accessibility through two supervised probes computed without training a graph encoder: structural label alignment (SLA), based on permutation-invariant topological and spectral summaries, and feature label alignment (FLA), based on pooled node features with edges removed. Across real graph classification benchmarks and multiple pooled backbones, the resulting SLA--FLA plane strongly organizes test accuracy, with low-alignment datasets forming a consistent regime where standard pooled pipelines struggle. To probe what lies beyond marginal accessibility, we introduce controlled interaction-dominated stress tests, including heterophilic ego-graphs and synthetic Twins tasks whose structural and feature marginals are matched across classes but whose role--feature couplings differ. These results show that high alignment explains much of easy benchmark performance, while low alignment reveals regimes where success requires preserving structure--feature correspondence beyond standard pooled representations.

==> (inline-0) <==
\begin{tabular}{ll|l|l}
\toprule
\textbf{SLA} & \textbf{FLA} & \textbf{Recommended backbone} & \textbf{Rationale} \\
\midrule
High & High & GCN/SAGE (cheapest) & Alignment is easy; capacity adds little, prefer efficiency. \\
High & Low/Med & GCN (or SAGE) & Structure-dominant; simpler MPNNs suffice and generalize well. \\
Med & Med & SAGE/GAT & Balanced regime; moderate capacity often best. \\
Low/Med & High & GPS (or GAT) & Feature-dominant; attention/global aggregation helps. \\
Low & Low & GPS/GAT (expect low) & Neither cue aligns; need capacity but accuracy remains limited. \\
\bottomrule
\end{tabular}}
\end{table}

%\clearpage
\begin{sc}
\small
{\footnotesize\setlength{\tabcolsep}{5pt}
\begin{longtable}{l|cccc|ccc}
\caption{Synthetic sweep results reported in dataset-style format. All GNN results are reported as mean $\pm$ standard deviation (in percentage points), computed over multiple random seeds. Synthetic datasets were generated consistently across backbones using 1000 graphs per configuration, approximately 120 nodes ($\pm 20$ variance), feature dimension 16, and a $15\times15$ SLA/FLA grid. AlignAvg denotes the arithmetic mean of SLA and FLA (lower is worse).} \label{tab:synth_dataset} \\
\toprule
\textbf{Dataset} & \textbf{GCN} & \textbf{SAGE} & \textbf{GAT} & \textbf{GPS} & \textbf{SLA} & \textbf{FLA} & \textbf{AlignAvg} \\
\midrule
\endfirsthead
\caption[]{Synthetic sweep results reported in dataset-style format. All GNN results are reported as mean $\pm$ standard deviation (in percentage points), computed over multiple random seeds. Synthetic datasets were generated consistently across backbones using 1000 graphs per configuration, approximately 120 nodes ($\pm 20$ variance), feature dimension 16, and a $15\times15$ SLA/FLA grid. AlignAvg denotes the arithmetic mean of SLA and FLA (lower is worse).} \\
\toprule
\textbf{Dataset} & \textbf{GCN} & \textbf{SAGE} & \textbf{GAT} & \textbf{GPS} & \textbf{SLA} & \textbf{FLA} & \textbf{AlignAvg} \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Synth-001 & 33.83\std{3.21} & 34.67\std{0.29} & 32.17\std{4.07} & 34.67\std{3.06} & 32.17 & 34.68 & 33.42 \\
Synth-002 & 30.33\std{3.21} & 32.83\std{3.75} & 32.17\std{5.39} & 29.50\std{2.29} & 34.37 & 32.17 & 33.27 \\
Synth-003 & 42.00\std{2.29} & 39.00\std{3.28} & 41.67\std{2.75} & 37.00\std{3.04} & 36.18 & 39.75 & 37.97 \\
Synth-004 & 37.33\std{4.48} & 35.00\std{2.00} & 36.67\std{2.52} & 38.83\std{4.54} & 32.83 & 37.50 & 35.17 \\
Synth-005 & 45.00\std{0.87} & 45.33\std{3.33} & 43.17\std{2.57} & 43.00\std{6.14} & 32.90 & 41.48 & 37.19 \\
Synth-006 & 42.00\std{5.89} & 42.50\std{3.00} & 41.00\std{4.27} & 43.83\std{1.89} & 34.17 & 44.30 & 39.23 \\
Synth-007 & 47.17\std{4.65} & 44.83\std{3.75} & 45.83\std{3.06} & 43.83\std{4.01} & 33.95 & 46.72 & 40.33 \\
Synth-008 & 45.33\std{1.61} & 44.67\std{1.61} & 45.50\std{1.00} & 43.50\std{4.58} & 36.80 & 46.22 & 41.51 \\
Synth-009 & 50.83\std{2.75} & 52.17\std{2.36} & 50.17\std{2.02} & 53.00\std{1.73} & 32.45 & 53.43 & 42.94 \\
Synth-010 & 52.83\std{2.52} & 54.33\std{0.29} & 52.50\std{2.18} & 57.50\std{2.18} & 34.73 & 54.10 & 44.42 \\
Synth-011 & 57.50\std{4.50} & 57.17\std{2.75} & 60.00\std{4.36} & 58.00\std{3.00} & 35.98 & 60.18 & 48.08 \\
Synth-012 & 53.17\std{4.54} & 54.00\std{3.77} & 55.33\std{3.33} & 57.33\std{1.61} & 39.77 & 57.25 & 48.51 \\
Synth-013 & 60.17\std{3.79} & 60.33\std{3.75} & 59.00\std{1.73} & 62.00\std{3.77} & 33.45 & 61.62 & 47.53 \\
Synth-014 & 65.50\std{4.33} & 65.83\std{1.61} & 63.33\std{2.52} & 64.50\std{4.77} & 34.65 & 62.50 & 48.58 \\
Synth-015 & 64.50\std{4.82} & 65.50\std{4.09} & 63.67\std{4.16} & 64.50\std{3.12} & 33.55 & 67.17 & 50.36 \\
Synth-016 & 66.17\std{3.06} & 66.17\std{2.02} & 66.00\std{1.80} & 68.00\std{2.18} & 30.68 & 66.88 & 48.78 \\
Synth-017 & 73.33\std{2.93} & 74.17\std{1.04} & 72.67\std{1.61} & 72.17\std{3.25} & 37.43 & 72.78 & 55.11 \\
Synth-018 & 69.33\std{3.79} & 72.17\std{3.88} & 69.50\std{2.65} & 70.50\std{4.44} & 33.27 & 72.03 & 52.65 \\
Synth-019 & 77.17\std{2.25} & 78.00\std{2.65} & 77.33\std{0.76} & 77.33\std{1.53} & 34.08 & 76.67 & 55.38 \\
Synth-020 & 77.33\std{3.40} & 79.33\std{4.48} & 79.50\std{6.24} & 78.17\std{5.53} & 33.35 & 78.07 & 55.71 \\
Synth-021 & 79.83\std{0.58} & 80.83\std{1.26} & 79.50\std{1.80} & 80.67\std{0.76} & 33.52 & 80.08 & 56.80 \\
Synth-022 & 79.17\std{3.21} & 78.83\std{2.84} & 79.83\std{2.57} & 79.67\std{2.75} & 34.03 & 81.40 & 57.72 \\
Synth-023 & 88.67\std{2.02} & 89.83\std{2.08} & 89.17\std{2.75} & 89.83\std{0.29} & 33.10 & 86.33 & 59.72 \\
Synth-024 & 84.83\std{2.02} & 85.50\std{1.00} & 85.00\std{1.80} & 84.83\std{1.61} & 33.25 & 85.23 & 59.24 \\
Synth-025 & 91.83\std{1.04} & 92.33\std{1.15} & 92.67\std{1.53} & 93.00\std{1.73} & 31.22 & 92.00 & 61.61 \\
Synth-026 & 89.83\std{1.89} & 89.17\std{1.26} & 89.50\std{1.73} & 90.00\std{0.87} & 33.55 & 90.97 & 62.26 \\
Synth-027 & 97.50\std{2.65} & 97.50\std{2.18} & 97.83\std{2.25} & 97.17\std{1.53} & 33.07 & 97.67 & 65.37 \\
Synth-028 & 96.83\std{0.76} & 97.33\std{0.29} & 97.50\std{0.87} & 96.83\std{1.61} & 35.10 & 96.10 & 65.60 \\
Synth-029 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 31.58 & 100.00 & 65.79 \\
Synth-030 & 99.33\std{0.76} & 99.17\std{0.58} & 99.50\std{0.00} & 99.17\std{0.58} & 33.82 & 99.60 & 66.71 \\
Synth-031 & 35.17\std{1.76} & 35.83\std{2.02} & 32.83\std{3.33} & 37.67\std{0.76} & 40.82 & 33.98 & 37.40 \\
Synth-032 & 32.33\std{1.89} & 32.83\std{3.88} & 33.83\std{3.21} & 36.00\std{2.60} & 35.47 & 35.27 & 35.37 \\
Synth-033 & 35.67\std{1.15} & 38.83\std{2.02} & 36.83\std{1.53} & 35.67\std{2.08} & 36.40 & 37.07 & 36.73 \\
Synth-034 & 37.33\std{4.19} & 34.17\std{2.75} & 37.17\std{2.25} & 35.17\std{2.75} & 38.17 & 33.70 & 35.93 \\
Synth-035 & 38.00\std{1.80} & 35.17\std{5.80} & 38.33\std{3.21} & 38.00\std{0.50} & 35.77 & 41.72 & 38.74 \\
Synth-036 & 45.33\std{2.25} & 45.67\std{2.02} & 44.00\std{4.00} & 42.67\std{7.25} & 37.38 & 44.12 & 40.75 \\
Synth-037 & 45.33\std{2.84} & 48.50\std{3.00} & 46.00\std{0.50} & 46.50\std{6.76} & 41.77 & 50.12 & 45.94 \\
Synth-038 & 50.83\std{2.93} & 46.83\std{1.76} & 48.50\std{3.04} & 47.83\std{4.04} & 39.45 & 49.85 & 44.65 \\
Synth-039 & 53.33\std{1.89} & 51.00\std{3.00} & 54.00\std{2.78} & 49.50\std{2.29} & 36.45 & 52.08 & 44.27 \\
Synth-040 & 48.50\std{4.27} & 47.67\std{2.25} & 48.67\std{4.31} & 51.17\std{6.11} & 37.47 & 53.75 & 45.61 \\
Synth-041 & 55.67\std{3.40} & 57.17\std{4.25} & 60.17\std{2.75} & 56.83\std{3.25} & 36.72 & 57.20 & 46.96 \\
Synth-042 & 57.17\std{1.76} & 58.00\std{5.22} & 56.67\std{0.76} & 56.17\std{2.25} & 40.32 & 58.27 & 49.29 \\
Synth-043 & 64.33\std{2.25} & 62.33\std{6.90} & 60.50\std{4.09} & 62.17\std{7.18} & 38.03 & 64.12 & 51.07 \\
Synth-044 & 57.17\std{1.53} & 60.83\std{3.51} & 60.50\std{0.87} & 59.00\std{3.77} & 35.92 & 61.83 & 48.88 \\
Synth-045 & 68.17\std{2.02} & 66.00\std{1.32} & 66.67\std{1.61} & 67.00\std{1.73} & 35.95 & 66.67 & 51.31 \\
Synth-046 & 73.83\std{2.84} & 70.67\std{2.75} & 74.17\std{3.25} & 69.00\std{2.18} & 38.10 & 71.07 & 54.58 \\
Synth-047 & 75.00\std{3.97} & 76.50\std{3.28} & 76.83\std{1.76} & 73.83\std{1.26} & 38.58 & 72.27 & 55.42 \\
Synth-048 & 73.33\std{0.29} & 73.17\std{2.52} & 73.17\std{3.33} & 72.33\std{1.61} & 37.75 & 71.97 & 54.86 \\
Synth-049 & 76.00\std{2.00} & 75.67\std{0.76} & 74.00\std{3.04} & 76.83\std{0.29} & 38.85 & 74.92 & 56.88 \\
Synth-050 & 78.17\std{4.65} & 77.17\std{2.36} & 75.50\std{2.78} & 76.50\std{2.65} & 37.48 & 77.88 & 57.68 \\
Synth-051 & 83.17\std{2.02} & 82.17\std{3.06} & 83.83\std{4.07} & 82.17\std{3.88} & 35.33 & 82.25 & 58.79 \\
Synth-052 & 82.67\std{4.62} & 82.50\std{6.24} & 82.67\std{5.58} & 82.50\std{5.68} & 36.52 & 80.90 & 58.71 \\
Synth-053 & 83.67\std{1.04} & 85.67\std{2.02} & 84.67\std{2.47} & 84.33\std{2.47} & 34.40 & 85.27 & 59.83 \\
Synth-054 & 85.00\std{4.00} & 87.00\std{4.09} & 85.33\std{3.88} & 86.00\std{4.09} & 38.50 & 85.42 & 61.96 \\
Synth-055 & 90.67\std{0.58} & 91.33\std{2.25} & 92.67\std{1.04} & 91.67\std{2.52} & 38.13 & 91.45 & 64.79 \\
Synth-056 & 91.83\std{2.36} & 91.17\std{1.76} & 91.83\std{1.89} & 92.33\std{1.53} & 35.10 & 91.90 & 63.50 \\
Synth-057 & 90.17\std{2.47} & 90.50\std{2.29} & 90.83\std{3.18} & 90.67\std{2.47} & 39.83 & 92.22 & 66.02 \\
Synth-058 & 92.83\std{1.61} & 92.50\std{2.18} & 93.17\std{1.04} & 92.50\std{1.80} & 37.08 & 94.52 & 65.80 \\
Synth-059 & 99.83\std{0.29} & 99.83\std{0.29} & 99.83\std{0.29} & 99.83\std{0.29} & 40.15 & 99.90 & 70.03 \\
Synth-060 & 96.50\std{1.32} & 96.50\std{1.32} & 96.50\std{1.32} & 96.83\std{1.26} & 37.37 & 97.65 & 67.51 \\
Synth-061 & 32.50\std{3.28} & 32.50\std{3.04} & 34.00\std{1.73} & 29.00\std{2.18} & 43.05 & 30.68 & 36.87 \\
Synth-062 & 35.33\std{2.02} & 37.33\std{1.26} & 37.83\std{1.44} & 31.00\std{1.50} & 44.90 & 34.13 & 39.52 \\
Synth-063 & 38.67\std{5.03} & 37.17\std{3.33} & 34.50\std{5.77} & 34.83\std{5.20} & 43.85 & 36.13 & 39.99 \\
Synth-064 & 41.83\std{1.26} & 39.83\std{3.82} & 39.00\std{4.92} & 37.33\std{2.89} & 43.43 & 36.60 & 40.02 \\
Synth-065 & 43.83\std{1.76} & 49.00\std{2.00} & 43.67\std{1.53} & 43.67\std{2.52} & 40.60 & 44.80 & 42.70 \\
Synth-066 & 41.17\std{2.36} & 42.67\std{4.86} & 43.83\std{2.08} & 41.17\std{2.02} & 39.42 & 40.65 & 40.03 \\
Synth-067 & 49.00\std{8.00} & 50.33\std{2.25} & 52.50\std{2.29} & 47.67\std{4.16} & 45.40 & 50.62 & 48.01 \\
Synth-068 & 49.67\std{2.02} & 47.50\std{2.65} & 50.17\std{2.36} & 49.67\std{2.75} & 40.22 & 49.35 & 44.78 \\
Synth-069 & 48.50\std{1.00} & 50.50\std{4.58} & 45.17\std{3.33} & 50.00\std{3.28} & 42.55 & 52.87 & 47.71 \\
Synth-070 & 52.33\std{3.21} & 51.50\std{1.80} & 54.17\std{1.53} & 54.67\std{5.01} & 45.52 & 51.92 & 48.72 \\
Synth-071 & 59.33\std{1.44} & 60.67\std{0.76} & 56.17\std{2.25} & 58.33\std{5.80} & 42.50 & 57.65 & 50.07 \\
Synth-072 & 58.67\std{1.26} & 56.17\std{1.26} & 57.17\std{3.33} & 55.67\std{2.08} & 46.40 & 56.58 & 51.49 \\
Synth-073 & 61.83\std{2.47} & 61.00\std{2.29} & 63.67\std{2.36} & 63.17\std{3.40} & 42.43 & 64.28 & 53.36 \\
Synth-074 & 59.83\std{3.21} & 61.33\std{2.02} & 61.17\std{3.88} & 62.00\std{1.73} & 43.18 & 60.08 & 51.63 \\
Synth-075 & 65.50\std{3.91} & 66.67\std{3.82} & 70.50\std{3.12} & 65.83\std{2.57} & 45.20 & 69.27 & 57.23 \\
Synth-076 & 67.50\std{4.44} & 68.83\std{4.86} & 69.17\std{0.76} & 68.50\std{1.80} & 42.30 & 69.18 & 55.74 \\
Synth-077 & 67.83\std{2.89} & 70.17\std{6.17} & 67.33\std{1.61} & 68.50\std{6.06} & 42.02 & 68.83 & 55.42 \\
Synth-078 & 73.17\std{3.21} & 72.00\std{4.92} & 73.17\std{4.48} & 73.83\std{5.01} & 40.27 & 72.52 & 56.39 \\
Synth-079 & 77.00\std{4.92} & 78.67\std{1.44} & 78.00\std{2.65} & 77.50\std{4.27} & 43.20 & 76.72 & 59.96 \\
Synth-080 & 77.83\std{0.76} & 77.67\std{0.29} & 77.83\std{2.47} & 78.00\std{0.87} & 44.28 & 77.03 & 60.66 \\
Synth-081 & 79.50\std{2.60} & 79.83\std{4.04} & 78.17\std{1.26} & 79.17\std{1.89} & 43.83 & 81.47 & 62.65 \\
Synth-082 & 83.50\std{4.09} & 82.50\std{1.73} & 84.67\std{2.75} & 83.17\std{2.75} & 40.70 & 84.78 & 62.74 \\
Synth-083 & 88.50\std{3.91} & 88.00\std{4.09} & 87.83\std{2.75} & 88.00\std{3.28} & 41.83 & 88.22 & 65.03 \\
Synth-084 & 83.17\std{4.07} & 84.50\std{2.50} & 83.00\std{3.04} & 83.33\std{2.47} & 42.70 & 85.00 & 63.85 \\
Synth-085 & 92.83\std{1.53} & 92.67\std{1.61} & 92.67\std{1.04} & 92.33\std{1.04} & 45.97 & 92.37 & 69.17 \\
Synth-086 & 92.83\std{1.15} & 93.17\std{2.02} & 92.33\std{1.04} & 92.67\std{1.61} & 44.93 & 91.87 & 68.40 \\
Synth-087 & 93.00\std{1.32} & 93.83\std{1.44} & 93.33\std{0.76} & 92.67\std{1.04} & 42.47 & 94.12 & 68.29 \\
Synth-088 & 95.00\std{1.32} & 94.33\std{2.08} & 93.00\std{3.61} & 93.33\std{3.06} & 43.92 & 95.07 & 69.49 \\
Synth-089 & 98.17\std{0.76} & 98.33\std{0.58} & 98.33\std{0.58} & 98.33\std{0.29} & 39.72 & 98.78 & 69.25 \\
Synth-090 & 99.83\std{0.29} & 99.67\std{0.29} & 99.67\std{0.29} & 99.67\std{0.29} & 45.47 & 99.70 & 72.58 \\
Synth-091 & 43.33\std{5.11} & 40.33\std{4.86} & 36.50\std{3.12} & 34.00\std{4.33} & 47.97 & 36.72 & 42.34 \\
Synth-092 & 38.33\std{6.33} & 37.00\std{3.28} & 39.00\std{3.50} & 32.17\std{3.25} & 47.33 & 34.67 & 41.00 \\
Synth-093 & 40.67\std{2.52} & 40.83\std{3.33} & 40.17\std{6.25} & 37.33\std{2.84} & 47.73 & 39.03 & 43.38 \\
Synth-094 & 41.17\std{1.44} & 40.17\std{2.25} & 38.33\std{2.47} & 34.83\std{1.53} & 45.73 & 37.28 & 41.51 \\
Synth-095 & 48.83\std{8.50} & 42.33\std{2.08} & 40.33\std{3.18} & 39.50\std{4.82} & 46.57 & 41.17 & 43.87 \\
Synth-096 & 46.17\std{1.04} & 45.00\std{1.80} & 42.67\std{1.76} & 43.33\std{2.57} & 46.15 & 40.20 & 43.17 \\
Synth-097 & 50.67\std{1.26} & 49.33\std{3.33} & 45.50\std{0.50} & 46.67\std{1.26} & 48.45 & 46.43 & 47.44 \\
Synth-098 & 52.33\std{2.75} & 50.50\std{3.04} & 45.67\std{2.02} & 43.00\std{2.29} & 49.67 & 45.82 & 47.74 \\
Synth-099 & 55.83\std{1.76} & 52.83\std{4.31} & 50.50\std{1.32} & 50.33\std{4.65} & 45.18 & 51.17 & 48.17 \\
Synth-100 & 54.67\std{3.33} & 51.17\std{0.76} & 51.17\std{1.04} & 52.17\std{1.04} & 50.27 & 52.33 & 51.30 \\
Synth-101 & 56.17\std{5.75} & 58.17\std{2.02} & 57.83\std{1.04} & 53.83\std{4.51} & 48.40 & 57.05 & 52.72 \\
Synth-102 & 62.33\std{0.58} & 61.33\std{2.84} & 57.33\std{0.76} & 56.00\std{0.50} & 48.50 & 56.45 & 52.48 \\
Synth-103 & 59.83\std{3.33} & 62.00\std{2.60} & 61.50\std{5.27} & 62.67\std{5.80} & 46.20 & 59.15 & 52.67 \\
Synth-104 & 63.17\std{2.08} & 64.67\std{2.02} & 64.50\std{1.50} & 63.33\std{4.01} & 41.33 & 62.65 & 51.99 \\
Synth-105 & 62.00\std{2.65} & 63.17\std{2.47} & 61.33\std{2.84} & 61.17\std{2.75} & 44.00 & 62.95 & 53.47 \\
Synth-106 & 71.17\std{0.76} & 70.33\std{0.76} & 69.50\std{1.50} & 70.50\std{1.00} & 48.73 & 67.87 & 58.30 \\
Synth-107 & 74.33\std{2.47} & 70.50\std{4.27} & 71.67\std{3.51} & 72.50\std{4.58} & 47.30 & 72.72 & 60.01 \\
Synth-108 & 73.83\std{1.53} & 73.00\std{1.32} & 72.67\std{0.76} & 73.00\std{2.29} & 48.27 & 74.47 & 61.37 \\
Synth-109 & 76.83\std{1.89} & 77.67\std{1.76} & 77.67\std{3.69} & 77.00\std{0.87} & 46.02 & 76.40 & 61.21 \\
Synth-110 & 75.67\std{2.47} & 73.50\std{1.32} & 73.00\std{0.87} & 75.17\std{1.53} & 48.40 & 75.28 & 61.84 \\
Synth-111 & 79.67\std{2.31} & 78.17\std{1.76} & 79.67\std{0.29} & 78.00\std{2.29} & 44.00 & 81.45 & 62.73 \\
Synth-112 & 77.83\std{3.21} & 79.33\std{3.82} & 77.67\std{1.26} & 76.83\std{1.89} & 45.40 & 78.60 & 62.00 \\
Synth-113 & 83.17\std{1.61} & 84.67\std{0.29} & 84.17\std{2.08} & 83.00\std{2.18} & 48.02 & 83.82 & 65.92 \\
Synth-114 & 86.83\std{1.44} & 86.50\std{1.32} & 86.67\std{1.53} & 86.67\std{0.58} & 47.58 & 88.47 & 68.03 \\
Synth-115 & 90.00\std{2.00} & 90.50\std{2.29} & 90.50\std{3.00} & 90.50\std{1.32} & 49.10 & 91.30 & 70.20 \\
Synth-116 & 87.50\std{4.58} & 87.00\std{3.12} & 85.50\std{3.12} & 88.33\std{2.25} & 48.57 & 88.25 & 68.41 \\
Synth-117 & 96.00\std{1.32} & 96.00\std{1.73} & 96.00\std{1.32} & 96.50\std{1.50} & 43.88 & 96.32 & 70.10 \\
Synth-118 & 94.83\std{1.44} & 94.17\std{1.76} & 94.17\std{1.76} & 93.00\std{1.32} & 43.48 & 95.07 & 69.27 \\
Synth-119 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 47.12 & 100.00 & 73.56 \\
Synth-120 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 47.13 & 100.00 & 73.57 \\
Synth-121 & 39.33\std{6.51} & 37.00\std{2.50} & 36.00\std{2.65} & 30.50\std{2.00} & 51.67 & 35.07 & 43.37 \\
Synth-122 & 47.33\std{2.36} & 43.00\std{3.12} & 38.17\std{2.52} & 37.33\std{2.02} & 54.03 & 32.67 & 43.35 \\
Synth-123 & 46.17\std{5.20} & 39.33\std{1.26} & 37.83\std{1.76} & 36.33\std{2.36} & 53.40 & 37.12 & 45.26 \\
Synth-124 & 52.50\std{3.00} & 44.67\std{2.36} & 43.00\std{5.00} & 41.33\std{5.48} & 53.80 & 40.37 & 47.08 \\
Synth-125 & 52.67\std{2.36} & 49.17\std{4.51} & 44.33\std{4.65} & 41.83\std{2.52} & 53.88 & 45.72 & 49.80 \\
Synth-126 & 49.83\std{8.50} & 48.50\std{1.80} & 44.67\std{4.25} & 44.00\std{4.92} & 53.58 & 42.80 & 48.19 \\
Synth-127 & 49.67\std{4.07} & 47.17\std{3.62} & 48.17\std{3.51} & 43.17\std{0.29} & 51.42 & 43.93 & 47.67 \\
Synth-128 & 53.33\std{4.04} & 47.67\std{2.52} & 50.33\std{1.04} & 50.00\std{1.73} & 49.87 & 46.00 & 47.93 \\
Synth-129 & 55.83\std{5.84} & 52.83\std{3.75} & 51.17\std{8.46} & 50.83\std{2.08} & 51.98 & 51.52 & 51.75 \\
Synth-130 & 58.00\std{0.87} & 51.83\std{2.84} & 51.00\std{1.32} & 52.00\std{4.44} & 50.80 & 52.52 & 51.66 \\
Synth-131 & 62.33\std{5.25} & 59.83\std{2.75} & 57.17\std{1.89} & 57.33\std{1.76} & 49.42 & 59.13 & 54.28 \\
Synth-132 & 63.00\std{2.78} & 61.00\std{1.00} & 64.00\std{3.04} & 59.33\std{1.04} & 52.93 & 60.87 & 56.90 \\
Synth-133 & 65.50\std{3.28} & 63.67\std{2.31} & 62.83\std{1.53} & 64.00\std{3.50} & 50.18 & 63.10 & 56.64 \\
Synth-134 & 68.50\std{6.50} & 63.00\std{1.50} & 60.67\std{4.80} & 61.50\std{4.33} & 54.68 & 60.17 & 57.42 \\
Synth-135 & 73.83\std{1.76} & 67.83\std{1.76} & 66.33\std{4.80} & 67.33\std{0.58} & 51.95 & 65.17 & 58.56 \\
Synth-136 & 70.33\std{2.93} & 69.67\std{3.25} & 70.67\std{3.18} & 69.17\std{2.52} & 52.93 & 68.23 & 60.58 \\
Synth-137 & 74.33\std{2.25} & 70.83\std{4.04} & 73.00\std{5.07} & 73.00\std{3.46} & 47.70 & 71.97 & 59.83 \\
Synth-138 & 70.67\std{3.25} & 72.67\std{3.40} & 71.50\std{2.65} & 73.00\std{1.50} & 54.70 & 71.62 & 63.16 \\
Synth-139 & 74.50\std{1.80} & 76.00\std{3.04} & 73.50\std{5.57} & 73.67\std{3.01} & 50.82 & 74.77 & 62.79 \\
Synth-140 & 76.00\std{1.80} & 73.67\std{3.75} & 73.67\std{4.37} & 73.50\std{4.44} & 50.15 & 73.18 & 61.67 \\
Synth-141 & 79.50\std{2.00} & 80.67\std{1.26} & 77.00\std{1.32} & 79.17\std{0.58} & 52.95 & 79.58 & 66.27 \\
Synth-142 & 84.17\std{3.18} & 82.83\std{2.47} & 83.67\std{2.75} & 85.00\std{1.32} & 51.32 & 80.27 & 65.79 \\
Synth-143 & 82.50\std{1.00} & 82.50\std{2.18} & 83.50\std{1.80} & 82.17\std{3.33} & 52.28 & 83.08 & 67.68 \\
Synth-144 & 87.50\std{3.00} & 86.83\std{0.76} & 85.83\std{4.01} & 86.17\std{3.75} & 50.48 & 85.48 & 67.98 \\
Synth-145 & 90.50\std{2.29} & 91.17\std{2.36} & 91.67\std{2.84} & 90.67\std{2.36} & 54.73 & 90.05 & 72.39 \\
Synth-146 & 92.00\std{2.65} & 92.33\std{1.04} & 92.17\std{2.25} & 91.83\std{1.04} & 51.00 & 90.75 & 70.88 \\
Synth-147 & 94.67\std{0.76} & 95.83\std{1.26} & 94.67\std{0.76} & 95.17\std{0.29} & 51.13 & 94.88 & 73.01 \\
Synth-148 & 95.17\std{1.61} & 94.50\std{0.50} & 95.67\std{0.29} & 94.50\std{0.50} & 55.68 & 94.77 & 75.22 \\
Synth-149 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 51.65 & 100.00 & 75.83 \\
Synth-150 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 52.88 & 100.00 & 76.44 \\
Synth-151 & 58.33\std{3.51} & 45.67\std{4.16} & 40.33\std{4.25} & 34.50\std{4.27} & 61.92 & 36.40 & 49.16 \\
Synth-152 & 48.67\std{2.36} & 41.00\std{6.06} & 38.67\std{2.02} & 35.50\std{4.09} & 57.85 & 32.68 & 45.27 \\
Synth-153 & 53.00\std{4.44} & 50.50\std{3.28} & 44.00\std{1.80} & 38.83\std{5.53} & 56.78 & 39.07 & 47.93 \\
Synth-154 & 51.67\std{4.73} & 40.50\std{5.89} & 41.00\std{5.41} & 36.00\std{2.60} & 56.72 & 32.83 & 44.77 \\
Synth-155 & 50.50\std{1.00} & 42.83\std{4.19} & 43.17\std{1.89} & 39.00\std{2.60} & 55.32 & 42.68 & 49.00 \\
Synth-156 & 53.00\std{4.09} & 47.17\std{1.76} & 44.17\std{4.07} & 45.00\std{2.60} & 58.68 & 43.05 & 50.87 \\
Synth-157 & 59.83\std{1.44} & 54.00\std{3.28} & 49.33\std{1.61} & 49.00\std{3.61} & 54.72 & 49.40 & 52.06 \\
Synth-158 & 59.33\std{1.53} & 51.50\std{1.73} & 49.50\std{2.65} & 45.83\std{3.69} & 59.07 & 47.58 & 53.33 \\
Synth-159 & 61.00\std{2.65} & 50.50\std{3.91} & 50.67\std{4.07} & 51.50\std{1.32} & 55.63 & 51.13 & 53.38 \\
Synth-160 & 60.50\std{2.78} & 57.00\std{6.26} & 56.33\std{2.47} & 55.83\std{3.62} & 57.15 & 51.75 & 54.45 \\
Synth-161 & 65.17\std{1.89} & 56.83\std{2.25} & 57.17\std{5.11} & 55.83\std{2.36} & 58.63 & 58.25 & 58.44 \\
Synth-162 & 67.33\std{6.75} & 59.00\std{3.61} & 58.67\std{3.55} & 56.83\std{4.91} & 58.20 & 58.68 & 58.44 \\
Synth-163 & 67.00\std{1.32} & 64.00\std{2.00} & 64.00\std{3.91} & 58.67\std{2.25} & 55.80 & 59.02 & 57.41 \\
Synth-164 & 70.33\std{0.58} & 63.83\std{0.76} & 61.33\std{2.36} & 62.17\std{4.16} & 57.70 & 59.55 & 58.62 \\
Synth-165 & 70.17\std{3.55} & 62.33\std{4.65} & 66.83\std{2.57} & 61.67\std{4.51} & 56.47 & 65.83 & 61.15 \\
Synth-166 & 71.00\std{2.65} & 65.17\std{2.47} & 63.67\std{0.58} & 61.33\std{5.03} & 57.03 & 63.33 & 60.18 \\
Synth-167 & 74.83\std{1.26} & 74.00\std{0.00} & 71.67\std{1.61} & 69.50\std{1.32} & 52.43 & 73.27 & 62.85 \\
Synth-168 & 75.33\std{2.75} & 70.67\std{2.31} & 71.00\std{0.87} & 69.00\std{3.91} & 55.62 & 69.72 & 62.67 \\
Synth-169 & 77.33\std{1.76} & 74.83\std{2.36} & 74.67\std{2.47} & 75.00\std{0.50} & 60.08 & 73.72 & 66.90 \\
Synth-170 & 80.67\std{1.53} & 76.17\std{3.33} & 77.17\std{1.89} & 76.83\std{2.36} & 58.28 & 76.42 & 67.35 \\
Synth-171 & 79.50\std{1.50} & 81.33\std{4.31} & 80.83\std{0.58} & 79.67\std{0.29} & 58.73 & 80.28 & 69.51 \\
Synth-172 & 83.00\std{2.29} & 80.50\std{0.00} & 80.50\std{0.87} & 79.83\std{2.47} & 56.52 & 80.75 & 68.63 \\
Synth-173 & 86.17\std{1.26} & 86.50\std{1.32} & 86.67\std{1.26} & 86.00\std{1.80} & 56.03 & 85.97 & 71.00 \\
Synth-174 & 84.67\std{4.04} & 84.50\std{2.78} & 85.17\std{3.55} & 84.17\std{2.25} & 57.60 & 85.78 & 71.69 \\
Synth-175 & 90.33\std{1.26} & 90.83\std{0.76} & 89.17\std{1.15} & 91.17\std{1.44} & 59.18 & 88.72 & 73.95 \\
Synth-176 & 88.67\std{2.75} & 90.00\std{2.00} & 89.67\std{2.25} & 89.50\std{1.73} & 58.20 & 90.07 & 74.13 \\
Synth-177 & 97.00\std{1.32} & 96.17\std{0.76} & 96.17\std{2.02} & 96.33\std{0.76} & 58.10 & 96.43 & 77.27 \\
Synth-178 & 95.50\std{2.00} & 95.33\std{1.61} & 95.50\std{1.50} & 95.33\std{1.26} & 57.38 & 95.97 & 76.67 \\
Synth-179 & 99.50\std{0.50} & 99.50\std{0.00} & 99.50\std{0.00} & 99.50\std{0.00} & 54.83 & 99.55 & 77.19 \\
Synth-180 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 57.85 & 100.00 & 78.92 \\
Synth-181 & 55.67\std{2.08} & 48.17\std{1.89} & 40.83\std{5.01} & 35.00\std{3.61} & 62.60 & 33.33 & 47.97 \\
Synth-182 & 47.67\std{3.82} & 45.00\std{4.44} & 33.50\std{5.41} & 34.17\std{3.79} & 63.27 & 36.08 & 49.67 \\
Synth-183 & 48.50\std{6.26} & 44.67\std{2.08} & 40.50\std{1.80} & 37.50\std{1.00} & 63.02 & 41.07 & 52.04 \\
Synth-184 & 52.67\std{0.76} & 46.00\std{1.73} & 43.17\std{1.53} & 38.00\std{2.29} & 60.38 & 37.05 & 48.72 \\
Synth-185 & 62.50\std{4.50} & 54.00\std{1.80} & 48.00\std{3.46} & 43.33\std{1.04} & 62.95 & 44.43 & 53.69 \\
Synth-186 & 54.33\std{4.54} & 45.17\std{1.76} & 43.00\std{1.00} & 41.67\std{3.21} & 62.37 & 42.13 & 52.25 \\
Synth-187 & 60.00\std{1.73} & 52.50\std{2.29} & 50.00\std{3.77} & 41.17\std{2.52} & 65.02 & 46.23 & 55.62 \\
Synth-188 & 66.83\std{1.04} & 54.17\std{4.16} & 48.83\std{0.76} & 46.83\std{2.47} & 63.28 & 48.08 & 55.68 \\
Synth-189 & 66.83\std{5.11} & 59.83\std{4.54} & 58.67\std{3.21} & 55.00\std{4.58} & 61.25 & 52.65 & 56.95 \\
Synth-190 & 67.00\std{4.09} & 61.00\std{2.18} & 55.67\std{2.36} & 56.17\std{2.47} & 61.77 & 54.72 & 58.24 \\
Synth-191 & 71.33\std{4.07} & 65.33\std{2.84} & 61.00\std{2.18} & 58.33\std{2.93} & 64.17 & 59.92 & 62.04 \\
Synth-192 & 67.33\std{0.29} & 60.50\std{0.50} & 56.67\std{2.02} & 56.67\std{4.04} & 62.77 & 54.92 & 58.84 \\
Synth-193 & 72.67\std{3.62} & 68.50\std{5.27} & 67.00\std{0.87} & 66.50\std{1.32} & 60.88 & 60.55 & 60.72 \\
Synth-194 & 71.67\std{1.15} & 63.67\std{1.53} & 64.67\std{1.76} & 58.67\std{0.58} & 61.57 & 60.92 & 61.24 \\
Synth-195 & 77.17\std{5.11} & 72.83\std{1.15} & 71.33\std{4.75} & 66.83\std{5.80} & 60.63 & 67.85 & 64.24 \\
Synth-196 & 78.67\std{0.58} & 75.50\std{5.07} & 74.17\std{1.89} & 73.67\std{3.82} & 62.95 & 70.63 & 66.79 \\
Synth-197 & 80.00\std{1.00} & 73.50\std{3.04} & 73.17\std{0.76} & 71.50\std{1.32} & 61.80 & 73.23 & 67.52 \\
Synth-198 & 77.00\std{3.61} & 73.00\std{5.07} & 72.17\std{4.19} & 71.83\std{4.93} & 63.82 & 71.23 & 67.53 \\
Synth-199 & 81.33\std{2.89} & 78.17\std{2.25} & 78.50\std{1.50} & 77.50\std{1.80} & 61.02 & 78.00 & 69.51 \\
Synth-200 & 82.17\std{1.26} & 78.67\std{2.25} & 77.00\std{1.00} & 75.67\std{0.58} & 64.18 & 76.40 & 70.29 \\
Synth-201 & 87.67\std{1.61} & 86.83\std{0.76} & 86.00\std{1.32} & 84.67\std{1.76} & 63.72 & 82.98 & 73.35 \\
Synth-202 & 79.17\std{2.75} & 79.67\std{2.25} & 79.17\std{2.75} & 79.33\std{1.26} & 59.78 & 78.08 & 68.93 \\
Synth-203 & 88.00\std{2.78} & 85.50\std{2.00} & 87.50\std{2.78} & 87.17\std{2.57} & 63.85 & 86.30 & 75.08 \\
Synth-204 & 85.67\std{1.61} & 84.67\std{0.76} & 86.00\std{1.32} & 86.50\std{3.46} & 60.75 & 86.57 & 73.66 \\
Synth-205 & 91.67\std{1.61} & 90.83\std{1.26} & 90.17\std{0.29} & 90.00\std{1.00} & 60.50 & 90.10 & 75.30 \\
Synth-206 & 90.67\std{1.61} & 90.33\std{1.61} & 89.67\std{2.36} & 90.83\std{0.58} & 64.47 & 90.57 & 77.52 \\
Synth-207 & 94.00\std{0.50} & 94.67\std{1.53} & 94.50\std{0.50} & 94.33\std{1.26} & 60.58 & 94.58 & 77.58 \\
Synth-208 & 94.50\std{1.32} & 93.17\std{1.26} & 93.50\std{1.32} & 93.67\std{1.26} & 59.27 & 94.18 & 76.72 \\
Synth-209 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 61.20 & 100.00 & 80.60 \\
Synth-210 & 99.17\std{0.76} & 99.00\std{0.50} & 99.17\std{0.76} & 99.00\std{0.50} & 60.07 & 99.07 & 79.57 \\
Synth-211 & 54.83\std{4.54} & 47.67\std{5.13} & 40.83\std{5.35} & 33.50\std{5.07} & 64.33 & 32.43 & 48.38 \\
Synth-212 & 60.00\std{5.20} & 54.67\std{4.65} & 45.17\std{1.26} & 34.83\std{5.01} & 67.60 & 32.43 & 50.02 \\
Synth-213 & 62.33\std{1.26} & 55.17\std{0.29} & 46.83\std{4.01} & 42.17\std{5.80} & 68.07 & 36.02 & 52.04 \\
Synth-214 & 66.17\std{1.76} & 60.17\std{1.53} & 48.83\std{2.02} & 39.50\std{3.50} & 67.70 & 40.77 & 54.23 \\
Synth-215 & 62.17\std{1.61} & 57.83\std{3.33} & 46.17\std{1.15} & 41.17\std{2.52} & 64.22 & 41.07 & 52.64 \\
Synth-216 & 62.00\std{1.32} & 55.50\std{3.12} & 47.67\std{1.76} & 41.00\std{4.44} & 67.85 & 42.35 & 55.10 \\
Synth-217 & 66.33\std{1.26} & 61.33\std{1.53} & 52.33\std{4.37} & 50.17\std{3.75} & 67.55 & 49.12 & 58.33 \\
Synth-218 & 65.17\std{0.76} & 61.00\std{1.32} & 54.67\std{3.06} & 46.33\std{4.93} & 66.85 & 45.70 & 56.27 \\
Synth-219 & 68.17\std{2.08} & 60.17\std{2.52} & 54.83\std{2.93} & 52.50\std{0.50} & 65.58 & 56.45 & 61.02 \\
Synth-220 & 70.17\std{2.75} & 63.50\std{2.29} & 60.00\std{0.87} & 56.33\std{1.26} & 66.50 & 56.23 & 61.37 \\
Synth-221 & 73.33\std{0.76} & 65.50\std{2.18} & 64.83\std{4.54} & 59.83\std{1.04} & 66.45 & 58.63 & 62.54 \\
Synth-222 & 73.33\std{2.08} & 64.00\std{1.32} & 60.33\std{3.75} & 56.17\std{1.76} & 67.52 & 56.82 & 62.17 \\
Synth-223 & 69.33\std{6.45} & 67.00\std{8.19} & 59.17\std{5.06} & 55.83\std{3.06} & 65.70 & 58.87 & 62.28 \\
Synth-224 & 73.67\std{2.75} & 66.83\std{4.16} & 62.50\std{3.77} & 62.83\std{0.58} & 65.37 & 63.82 & 64.59 \\
Synth-225 & 77.17\std{1.44} & 71.33\std{2.47} & 68.67\std{2.02} & 68.50\std{3.04} & 63.52 & 66.97 & 65.24 \\
Synth-226 & 76.17\std{3.33} & 67.17\std{2.75} & 66.67\std{1.89} & 63.00\std{0.50} & 65.17 & 64.97 & 65.07 \\
Synth-227 & 79.33\std{2.36} & 72.17\std{5.58} & 72.83\std{1.26} & 72.00\std{5.68} & 68.67 & 69.52 & 69.09 \\
Synth-228 & 79.17\std{3.01} & 71.33\std{4.75} & 73.50\std{1.50} & 71.67\std{4.25} & 65.88 & 71.47 & 68.67 \\
Synth-229 & 86.33\std{2.36} & 81.33\std{3.01} & 81.50\std{2.18} & 80.67\std{3.79} & 65.43 & 78.60 & 72.02 \\
Synth-230 & 80.00\std{2.00} & 73.17\std{0.76} & 72.67\std{0.29} & 72.67\std{3.21} & 65.55 & 76.05 & 70.80 \\
Synth-231 & 84.00\std{0.87} & 78.50\std{4.33} & 78.83\std{3.01} & 79.00\std{2.65} & 64.98 & 79.15 & 72.07 \\
Synth-232 & 84.83\std{1.76} & 80.33\std{1.15} & 77.33\std{3.88} & 81.33\std{1.76} & 67.10 & 81.38 & 74.24 \\
Synth-233 & 86.67\std{1.04} & 83.17\std{2.84} & 83.00\std{2.00} & 84.17\std{3.33} & 68.13 & 84.50 & 76.32 \\
Synth-234 & 85.17\std{3.06} & 84.83\std{3.69} & 84.33\std{1.26} & 83.67\std{2.02} & 69.80 & 85.17 & 77.48 \\
Synth-235 & 90.00\std{2.29} & 91.17\std{2.47} & 89.50\std{1.00} & 90.00\std{1.80} & 63.98 & 90.88 & 77.43 \\
Synth-236 & 90.67\std{3.51} & 89.33\std{3.33} & 89.83\std{1.76} & 89.50\std{2.65} & 66.40 & 91.03 & 78.72 \\
Synth-237 & 94.50\std{2.00} & 94.33\std{1.76} & 94.17\std{1.53} & 95.00\std{1.80} & 67.02 & 95.95 & 81.48 \\
Synth-238 & 94.83\std{0.29} & 95.33\std{0.76} & 95.17\std{0.58} & 95.33\std{1.04} & 66.45 & 95.80 & 81.12 \\
Synth-239 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 63.08 & 99.90 & 81.49 \\
Synth-240 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 64.92 & 100.00 & 82.46 \\
Synth-241 & 64.00\std{3.91} & 58.67\std{2.36} & 44.83\std{5.06} & 38.00\std{1.73} & 71.58 & 34.28 & 52.93 \\
Synth-242 & 62.50\std{2.18} & 58.17\std{1.15} & 43.00\std{3.12} & 37.50\std{2.18} & 69.90 & 34.05 & 51.97 \\
Synth-243 & 68.83\std{1.76} & 61.33\std{3.88} & 45.83\std{2.89} & 32.67\std{3.75} & 71.63 & 35.03 & 53.33 \\
Synth-244 & 62.33\std{4.54} & 59.00\std{4.44} & 45.00\std{2.60} & 37.00\std{1.32} & 71.58 & 39.73 & 55.66 \\
Synth-245 & 65.50\std{2.18} & 60.83\std{1.89} & 45.50\std{3.28} & 42.33\std{1.61} & 73.93 & 43.48 & 58.71 \\
Synth-246 & 65.33\std{2.36} & 62.33\std{2.75} & 48.33\std{4.37} & 42.17\std{4.01} & 69.68 & 42.68 & 56.18 \\
Synth-247 & 72.67\std{1.44} & 62.17\std{3.21} & 57.33\std{4.75} & 54.33\std{2.36} & 69.20 & 48.78 & 58.99 \\
Synth-248 & 70.67\std{2.02} & 64.33\std{1.26} & 55.00\std{5.07} & 49.83\std{4.93} & 71.12 & 47.83 & 59.47 \\
Synth-249 & 76.67\std{2.57} & 71.50\std{3.28} & 58.33\std{5.03} & 53.17\std{4.07} & 74.13 & 51.83 & 62.98 \\
Synth-250 & 76.67\std{1.15} & 72.50\std{0.00} & 60.50\std{0.50} & 54.00\std{3.04} & 73.78 & 53.52 & 63.65 \\
Synth-251 & 72.67\std{5.35} & 65.33\std{1.89} & 63.67\std{2.31} & 56.67\std{3.51} & 70.73 & 55.70 & 63.22 \\
Synth-252 & 76.83\std{4.16} & 68.00\std{3.97} & 61.50\std{3.77} & 58.00\std{2.29} & 70.68 & 55.95 & 63.32 \\
Synth-253 & 75.67\std{3.51} & 70.50\std{1.80} & 64.33\std{1.76} & 62.00\std{2.29} & 70.53 & 60.38 & 65.46 \\
Synth-254 & 81.17\std{1.26} & 71.50\std{1.80} & 66.67\std{0.76} & 65.50\std{1.32} & 71.65 & 62.13 & 66.89 \\
Synth-255 & 83.50\std{2.18} & 77.17\std{5.39} & 69.83\std{2.36} & 70.17\std{2.75} & 71.43 & 66.03 & 68.73 \\
Synth-256 & 80.50\std{2.00} & 72.67\std{4.04} & 66.67\std{2.08} & 65.33\std{2.84} & 72.83 & 65.38 & 69.11 \\
Synth-257 & 81.33\std{1.15} & 75.50\std{1.32} & 74.00\std{5.07} & 72.33\std{2.84} & 71.67 & 70.47 & 71.07 \\
Synth-258 & 77.33\std{2.31} & 71.00\std{2.65} & 69.00\std{0.50} & 66.67\std{0.76} & 70.28 & 70.98 & 70.63 \\
Synth-259 & 83.00\std{1.80} & 79.17\std{1.53} & 77.17\std{2.75} & 73.33\std{2.75} & 70.55 & 74.52 & 72.53 \\
Synth-260 & 84.50\std{1.50} & 79.33\std{1.76} & 77.67\std{2.93} & 78.17\std{2.47} & 71.05 & 76.68 & 73.87 \\
Synth-261 & 85.50\std{1.50} & 81.17\std{5.97} & 78.67\std{5.35} & 81.17\std{5.80} & 69.42 & 77.18 & 73.30 \\
Synth-262 & 89.33\std{2.02} & 85.33\std{2.47} & 85.83\std{2.02} & 85.67\std{2.02} & 71.07 & 82.27 & 76.67 \\
Synth-263 & 90.50\std{3.28} & 88.17\std{2.75} & 85.83\std{3.88} & 85.00\std{1.73} & 73.10 & 83.37 & 78.23 \\
Synth-264 & 90.33\std{3.75} & 91.50\std{2.50} & 88.67\std{2.89} & 89.33\std{2.75} & 71.70 & 88.22 & 79.96 \\
Synth-265 & 90.50\std{1.32} & 89.83\std{0.29} & 90.00\std{1.73} & 90.67\std{0.58} & 72.72 & 89.30 & 81.01 \\
Synth-266 & 93.33\std{1.89} & 94.17\std{1.53} & 93.33\std{1.26} & 93.50\std{1.00} & 69.25 & 91.43 & 80.34 \\
Synth-267 & 96.00\std{0.50} & 96.83\std{1.26} & 96.33\std{1.44} & 96.00\std{0.87} & 70.73 & 96.35 & 83.54 \\
Synth-268 & 95.50\std{1.32} & 95.33\std{1.26} & 96.17\std{1.15} & 95.83\std{1.26} & 71.92 & 95.52 & 83.72 \\
Synth-269 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 72.40 & 100.00 & 86.20 \\
Synth-270 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 70.98 & 100.00 & 85.49 \\
Synth-271 & 66.50\std{3.00} & 59.50\std{3.12} & 45.17\std{1.26} & 31.17\std{5.53} & 73.77 & 31.13 & 52.45 \\
Synth-272 & 67.83\std{2.52} & 61.33\std{3.69} & 43.50\std{1.50} & 34.17\std{4.54} & 75.65 & 31.48 & 53.57 \\
Synth-273 & 67.67\std{2.02} & 62.33\std{2.02} & 48.17\std{2.25} & 39.67\std{4.65} & 75.07 & 38.63 & 56.85 \\
Synth-274 & 66.50\std{1.80} & 65.17\std{2.75} & 49.00\std{6.50} & 43.00\std{4.92} & 75.20 & 40.50 & 57.85 \\
Synth-275 & 74.00\std{0.50} & 67.67\std{1.61} & 53.50\std{3.91} & 43.67\std{4.65} & 76.27 & 42.65 & 59.46 \\
Synth-276 & 72.00\std{3.77} & 66.50\std{2.29} & 51.33\std{1.53} & 42.83\std{4.48} & 77.30 & 43.08 & 60.19 \\
Synth-277 & 74.67\std{2.08} & 69.50\std{0.50} & 53.67\std{2.84} & 49.17\std{4.16} & 74.13 & 47.90 & 61.02 \\
Synth-278 & 69.17\std{1.53} & 66.50\std{2.60} & 51.00\std{1.00} & 45.17\std{5.48} & 73.97 & 49.20 & 61.58 \\
Synth-279 & 77.67\std{2.75} & 70.50\std{5.20} & 57.67\std{3.69} & 56.50\std{3.12} & 74.78 & 56.55 & 65.67 \\
Synth-280 & 77.33\std{3.01} & 71.33\std{2.31} & 61.67\std{3.69} & 52.00\std{1.50} & 75.08 & 51.48 & 63.28 \\
Synth-281 & 79.67\std{3.69} & 76.67\std{1.61} & 63.33\std{3.62} & 64.00\std{0.50} & 76.20 & 61.20 & 68.70 \\
Synth-282 & 81.33\std{2.57} & 74.17\std{2.47} & 67.17\std{0.76} & 61.67\std{2.84} & 79.12 & 60.78 & 69.95 \\
Synth-283 & 83.33\std{1.15} & 78.67\std{2.36} & 65.67\std{1.61} & 65.50\std{1.50} & 76.43 & 63.05 & 69.74 \\
Synth-284 & 78.00\std{1.73} & 72.83\std{2.08} & 67.17\std{3.21} & 64.00\std{3.04} & 77.15 & 63.40 & 70.27 \\
Synth-285 & 81.00\std{2.18} & 74.50\std{1.00} & 65.67\std{2.89} & 67.67\std{6.83} & 75.18 & 66.20 & 70.69 \\
Synth-286 & 83.00\std{0.50} & 76.33\std{2.02} & 68.67\std{4.16} & 65.00\std{2.78} & 76.57 & 66.22 & 71.39 \\
Synth-287 & 87.50\std{0.87} & 79.50\std{3.91} & 73.33\std{0.58} & 74.83\std{2.47} & 74.47 & 71.85 & 73.16 \\
Synth-288 & 83.17\std{1.89} & 75.83\std{1.26} & 70.67\std{1.15} & 67.67\std{2.25} & 77.57 & 70.68 & 74.12 \\
Synth-289 & 86.67\std{3.21} & 79.83\std{2.47} & 78.33\std{2.36} & 77.83\std{2.02} & 77.77 & 77.67 & 77.72 \\
Synth-290 & 85.50\std{1.00} & 79.17\std{1.61} & 77.17\std{2.57} & 77.67\std{2.31} & 75.63 & 77.95 & 76.79 \\
Synth-291 & 87.67\std{2.08} & 83.00\std{5.22} & 81.33\std{4.37} & 81.00\std{1.80} & 75.52 & 80.70 & 78.11 \\
Synth-292 & 88.50\std{3.28} & 82.50\std{1.00} & 84.67\std{4.16} & 82.50\std{3.91} & 75.85 & 80.68 & 78.27 \\
Synth-293 & 92.33\std{2.02} & 89.00\std{1.73} & 89.83\std{1.26} & 87.17\std{1.89} & 76.47 & 85.80 & 81.13 \\
Synth-294 & 90.33\std{1.53} & 88.50\std{3.12} & 87.83\std{2.02} & 87.17\std{3.06} & 75.50 & 87.85 & 81.68 \\
Synth-295 & 92.83\std{0.29} & 93.33\std{1.15} & 92.83\std{0.29} & 92.33\std{0.76} & 73.08 & 91.02 & 82.05 \\
Synth-296 & 91.67\std{1.89} & 89.50\std{1.80} & 89.33\std{1.26} & 87.17\std{1.89} & 77.42 & 90.52 & 83.97 \\
Synth-297 & 94.00\std{1.80} & 94.00\std{0.50} & 94.17\std{1.04} & 93.50\std{1.80} & 75.70 & 93.10 & 84.40 \\
Synth-298 & 96.17\std{0.58} & 96.00\std{1.32} & 95.17\std{0.76} & 96.33\std{0.29} & 76.83 & 95.63 & 86.23 \\
Synth-299 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 77.22 & 100.00 & 88.61 \\
Synth-300 & 99.83\std{0.29} & 99.83\std{0.29} & 99.83\std{0.29} & 99.83\std{0.29} & 73.07 & 99.62 & 86.34 \\
Synth-301 & 73.67\std{1.26} & 71.33\std{4.25} & 47.00\std{2.29} & 38.50\std{2.60} & 81.20 & 33.47 & 57.33 \\
Synth-302 & 71.83\std{5.84} & 65.33\std{5.39} & 45.50\std{2.50} & 36.33\std{5.20} & 79.25 & 31.42 & 55.33 \\
Synth-303 & 74.00\std{1.80} & 67.33\std{2.47} & 48.67\std{6.25} & 41.83\std{1.76} & 77.57 & 39.48 & 58.53 \\
Synth-304 & 75.17\std{1.53} & 71.83\std{1.76} & 53.17\std{2.02} & 42.33\std{1.61} & 82.25 & 39.05 & 60.65 \\
Synth-305 & 71.00\std{0.50} & 66.17\std{4.48} & 49.50\std{9.53} & 44.33\std{2.93} & 78.65 & 43.28 & 60.97 \\
Synth-306 & 74.83\std{3.88} & 70.33\std{2.75} & 53.17\std{2.75} & 45.83\std{2.36} & 78.60 & 41.98 & 60.29 \\
Synth-307 & 75.17\std{5.30} & 69.33\std{3.51} & 55.00\std{6.38} & 52.00\std{1.50} & 79.55 & 48.35 & 63.95 \\
Synth-308 & 79.50\std{2.78} & 73.67\std{1.53} & 57.33\std{7.37} & 48.83\std{5.62} & 81.87 & 45.57 & 63.72 \\
Synth-309 & 81.17\std{4.04} & 76.50\std{2.65} & 60.83\std{7.59} & 55.50\std{1.32} & 81.48 & 54.18 & 67.83 \\
Synth-310 & 77.33\std{1.26} & 69.83\std{0.58} & 57.67\std{2.36} & 52.00\std{2.18} & 79.08 & 50.63 & 64.86 \\
Synth-311 & 81.00\std{0.50} & 77.17\std{1.15} & 60.00\std{3.00} & 56.67\std{3.79} & 79.52 & 54.30 & 66.91 \\
Synth-312 & 79.17\std{4.73} & 73.00\std{7.00} & 59.83\std{3.69} & 56.83\std{4.04} & 79.55 & 56.67 & 68.11 \\
Synth-313 & 83.50\std{5.27} & 80.50\std{3.28} & 69.00\std{0.50} & 69.50\std{8.05} & 80.20 & 61.40 & 70.80 \\
Synth-314 & 84.50\std{2.00} & 79.83\std{2.25} & 72.17\std{2.75} & 64.17\std{5.86} & 81.90 & 61.88 & 71.89 \\
Synth-315 & 87.67\std{2.52} & 81.33\std{3.25} & 74.67\std{4.07} & 70.50\std{3.97} & 81.17 & 66.73 & 73.95 \\
Synth-316 & 89.17\std{2.02} & 82.00\std{4.92} & 71.50\std{6.56} & 65.17\std{4.04} & 81.65 & 65.68 & 73.67 \\
Synth-317 & 90.17\std{3.33} & 83.67\std{3.25} & 77.50\std{3.61} & 79.00\std{2.18} & 81.32 & 74.65 & 77.98 \\
Synth-318 & 86.17\std{1.61} & 80.33\std{4.07} & 70.83\std{3.18} & 73.17\std{2.36} & 81.23 & 71.13 & 76.18 \\
Synth-319 & 87.83\std{2.75} & 83.83\std{2.89} & 80.50\std{3.91} & 80.17\std{2.84} & 80.93 & 76.22 & 78.58 \\
Synth-320 & 89.83\std{1.61} & 78.83\std{4.31} & 79.33\std{2.93} & 76.83\std{3.33} & 80.92 & 75.30 & 78.11 \\
Synth-321 & 89.17\std{1.04} & 83.17\std{4.37} & 82.00\std{0.50} & 79.33\std{2.25} & 78.43 & 79.53 & 78.98 \\
Synth-322 & 92.00\std{0.87} & 84.50\std{3.77} & 82.83\std{2.08} & 83.67\std{1.04} & 81.58 & 82.05 & 81.82 \\
Synth-323 & 90.83\std{2.36} & 87.17\std{1.76} & 85.50\std{1.32} & 83.50\std{1.50} & 80.93 & 84.37 & 82.65 \\
Synth-324 & 91.17\std{3.21} & 86.83\std{3.40} & 85.33\std{1.76} & 86.00\std{1.80} & 82.52 & 86.57 & 84.54 \\
Synth-325 & 93.33\std{3.21} & 90.00\std{2.65} & 90.00\std{1.50} & 88.83\std{1.26} & 80.05 & 89.17 & 84.61 \\
Synth-326 & 91.50\std{0.50} & 92.00\std{1.50} & 90.83\std{1.53} & 91.00\std{1.32} & 82.68 & 91.15 & 86.92 \\
Synth-327 & 96.50\std{0.50} & 96.00\std{0.50} & 95.83\std{0.58} & 96.17\std{0.58} & 81.15 & 96.48 & 88.82 \\
Synth-328 & 97.00\std{1.80} & 96.67\std{1.76} & 96.67\std{1.26} & 96.17\std{1.61} & 79.33 & 96.68 & 88.01 \\
Synth-329 & 99.17\std{0.76} & 98.67\std{0.58} & 98.33\std{0.58} & 99.00\std{0.50} & 82.00 & 99.10 & 90.55 \\
Synth-330 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 80.68 & 100.00 & 90.34 \\
Synth-331 & 78.50\std{3.12} & 73.83\std{3.62} & 51.67\std{2.02} & 37.00\std{1.73} & 85.65 & 33.97 & 59.81 \\
Synth-332 & 77.33\std{2.75} & 71.33\std{2.75} & 52.50\std{5.77} & 39.17\std{2.36} & 83.98 & 35.03 & 59.51 \\
Synth-333 & 81.33\std{3.40} & 76.33\std{5.69} & 55.50\std{1.32} & 42.00\std{4.58} & 87.33 & 40.23 & 63.78 \\
Synth-334 & 81.67\std{0.76} & 72.50\std{5.63} & 50.33\std{5.97} & 39.83\std{1.04} & 87.75 & 41.62 & 64.68 \\
Synth-335 & 82.67\std{4.54} & 77.83\std{4.16} & 60.00\std{4.77} & 47.83\std{3.55} & 86.87 & 41.48 & 64.17 \\
Synth-336 & 84.83\std{3.01} & 81.67\std{3.01} & 57.83\std{2.84} & 48.17\std{3.75} & 87.93 & 40.38 & 64.16 \\
Synth-337 & 83.83\std{2.57} & 76.83\std{2.93} & 57.83\std{3.18} & 49.83\std{4.48} & 84.88 & 46.82 & 65.85 \\
Synth-338 & 84.83\std{3.33} & 79.00\std{3.04} & 58.67\std{5.48} & 49.33\std{2.89} & 86.40 & 47.93 & 67.17 \\
Synth-339 & 88.17\std{3.55} & 84.33\std{2.25} & 63.00\std{8.41} & 60.50\std{1.00} & 88.65 & 50.42 & 69.53 \\
Synth-340 & 83.67\std{2.75} & 76.17\std{0.76} & 65.00\std{4.09} & 58.50\std{2.78} & 83.10 & 51.77 & 67.43 \\
Synth-341 & 85.33\std{1.53} & 81.00\std{1.73} & 68.83\std{4.37} & 64.33\std{3.55} & 84.33 & 60.40 & 72.37 \\
Synth-342 & 85.50\std{6.08} & 79.50\std{3.91} & 66.17\std{3.88} & 59.33\std{2.36} & 85.75 & 56.22 & 70.98 \\
Synth-343 & 83.83\std{1.61} & 79.00\std{1.80} & 61.67\std{2.08} & 61.50\std{3.61} & 85.02 & 61.02 & 73.02 \\
Synth-344 & 86.33\std{4.31} & 80.67\std{2.47} & 65.00\std{3.61} & 62.00\std{1.00} & 86.10 & 59.97 & 73.03 \\
Synth-345 & 88.50\std{1.80} & 81.83\std{5.35} & 67.67\std{5.86} & 75.50\std{6.50} & 87.22 & 64.72 & 75.97 \\
Synth-346 & 89.67\std{4.51} & 82.00\std{2.29} & 72.33\std{3.33} & 68.50\std{3.04} & 86.38 & 66.67 & 76.52 \\
Synth-347 & 91.33\std{2.36} & 84.83\std{1.53} & 74.83\std{4.86} & 75.33\std{4.86} & 87.65 & 69.83 & 78.74 \\
Synth-348 & 88.67\std{3.25} & 81.00\std{3.77} & 73.33\std{3.21} & 72.33\std{7.22} & 85.38 & 71.52 & 78.45 \\
Synth-349 & 88.50\std{1.73} & 81.50\std{2.00} & 75.50\std{1.00} & 80.00\std{1.73} & 83.05 & 75.45 & 79.25 \\
Synth-350 & 89.17\std{1.76} & 81.33\std{1.04} & 77.33\std{2.57} & 77.67\std{3.55} & 87.77 & 77.08 & 82.43 \\
Synth-351 & 92.33\std{1.26} & 87.00\std{4.77} & 81.33\std{3.33} & 82.00\std{2.29} & 84.73 & 81.47 & 83.10 \\
Synth-352 & 91.17\std{3.21} & 84.50\std{3.12} & 83.67\std{3.69} & 80.00\std{0.50} & 85.33 & 81.20 & 83.27 \\
Synth-353 & 91.17\std{2.57} & 89.00\std{3.12} & 88.17\std{3.40} & 85.83\std{2.02} & 87.02 & 85.75 & 86.38 \\
Synth-354 & 93.67\std{2.25} & 88.00\std{3.00} & 85.67\std{3.55} & 85.67\std{2.75} & 85.77 & 85.17 & 85.47 \\
Synth-355 & 90.33\std{2.08} & 90.33\std{1.76} & 89.17\std{3.01} & 90.33\std{1.89} & 83.23 & 90.82 & 87.03 \\
Synth-356 & 93.00\std{1.80} & 89.67\std{2.36} & 90.83\std{1.04} & 88.67\std{1.61} & 85.42 & 89.30 & 87.36 \\
Synth-357 & 95.17\std{1.26} & 94.67\std{0.58} & 94.00\std{1.00} & 94.00\std{1.80} & 84.82 & 96.17 & 90.49 \\
Synth-358 & 96.00\std{1.00} & 95.17\std{1.26} & 95.67\std{1.53} & 95.33\std{2.36} & 83.42 & 94.03 & 88.72 \\
Synth-359 & 98.17\std{0.58} & 98.50\std{0.87} & 98.33\std{0.29} & 97.83\std{0.76} & 87.90 & 98.38 & 93.14 \\
Synth-360 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 83.57 & 100.00 & 91.78 \\
Synth-361 & 86.00\std{2.50} & 78.00\std{1.32} & 55.50\std{4.77} & 40.17\std{4.31} & 88.45 & 32.47 & 60.46 \\
Synth-362 & 83.83\std{1.89} & 78.83\std{3.01} & 59.50\std{4.36} & 42.33\std{2.57} & 90.22 & 34.25 & 62.23 \\
Synth-363 & 91.00\std{2.29} & 85.50\std{3.28} & 64.67\std{5.58} & 38.67\std{3.01} & 92.58 & 37.50 & 65.04 \\
Synth-364 & 89.33\std{2.02} & 84.00\std{0.87} & 64.50\std{5.00} & 47.00\std{3.91} & 92.77 & 36.18 & 64.47 \\
Synth-365 & 89.17\std{1.76} & 82.33\std{2.89} & 61.17\std{6.64} & 48.33\std{5.53} & 90.60 & 43.83 & 67.22 \\
Synth-366 & 84.00\std{0.50} & 79.00\std{4.58} & 59.00\std{7.79} & 48.17\std{2.25} & 88.10 & 45.72 & 66.91 \\
Synth-367 & 86.33\std{2.75} & 81.00\std{1.00} & 64.83\std{8.78} & 51.00\std{3.28} & 89.82 & 45.58 & 67.70 \\
Synth-368 & 85.17\std{2.31} & 83.33\std{1.61} & 63.67\std{4.62} & 48.33\std{5.35} & 89.28 & 45.53 & 67.41 \\
Synth-369 & 89.00\std{2.50} & 86.83\std{3.33} & 70.83\std{5.06} & 57.50\std{0.87} & 91.80 & 55.73 & 73.77 \\
Synth-370 & 89.83\std{1.89} & 87.00\std{2.65} & 69.67\std{8.69} & 55.17\std{5.48} & 90.07 & 52.73 & 71.40 \\
Synth-371 & 89.00\std{0.50} & 84.67\std{0.76} & 70.17\std{5.25} & 67.50\std{3.50} & 92.33 & 54.87 & 73.60 \\
Synth-372 & 88.33\std{1.89} & 83.33\std{1.15} & 69.83\std{3.55} & 62.83\std{4.07} & 90.27 & 59.52 & 74.89 \\
Synth-373 & 91.50\std{0.50} & 88.00\std{1.50} & 77.00\std{5.63} & 67.17\std{2.47} & 93.65 & 59.80 & 76.72 \\
Synth-374 & 89.33\std{1.44} & 81.33\std{2.47} & 70.00\std{1.80} & 64.83\std{4.54} & 86.97 & 63.42 & 75.19 \\
Synth-375 & 90.67\std{1.53} & 83.83\std{1.76} & 71.17\std{4.16} & 67.17\std{3.79} & 88.42 & 66.03 & 77.22 \\
Synth-376 & 92.50\std{0.50} & 88.00\std{3.50} & 76.00\std{2.50} & 76.83\std{0.76} & 89.87 & 66.87 & 78.37 \\
Synth-377 & 93.00\std{2.65} & 85.33\std{3.33} & 76.83\std{5.11} & 74.33\std{5.62} & 90.03 & 73.03 & 81.53 \\
Synth-378 & 92.67\std{2.31} & 87.33\std{1.89} & 75.50\std{3.28} & 71.50\std{5.27} & 92.07 & 68.53 & 80.30 \\
Synth-379 & 92.67\std{1.04} & 88.83\std{1.61} & 80.50\std{2.65} & 79.67\std{2.08} & 92.93 & 74.77 & 83.85 \\
Synth-380 & 93.83\std{1.26} & 89.17\std{0.29} & 75.83\std{2.57} & 83.00\std{2.65} & 91.47 & 75.12 & 83.29 \\
Synth-381 & 90.33\std{1.26} & 81.50\std{3.04} & 78.83\std{0.58} & 76.33\std{0.76} & 90.03 & 79.42 & 84.73 \\
Synth-382 & 93.83\std{1.53} & 89.50\std{1.32} & 83.33\std{2.31} & 85.00\std{2.18} & 91.78 & 80.42 & 86.10 \\
Synth-383 & 93.33\std{2.08} & 88.00\std{2.18} & 86.67\std{1.61} & 85.33\std{1.26} & 90.27 & 84.42 & 87.34 \\
Synth-384 & 93.33\std{2.84} & 90.50\std{2.29} & 89.50\std{0.50} & 88.50\std{2.18} & 89.83 & 87.08 & 88.46 \\
Synth-385 & 95.33\std{0.76} & 90.50\std{1.80} & 90.33\std{2.57} & 88.33\std{2.52} & 89.83 & 87.62 & 88.72 \\
Synth-386 & 96.83\std{0.76} & 94.33\std{1.04} & 93.50\std{1.50} & 93.00\std{1.00} & 88.17 & 90.70 & 89.43 \\
Synth-387 & 98.00\std{0.50} & 97.33\std{0.58} & 96.67\std{0.29} & 97.33\std{1.26} & 93.15 & 96.87 & 95.01 \\
Synth-388 & 95.67\std{0.76} & 93.67\std{0.76} & 93.17\std{1.26} & 95.00\std{0.87} & 90.85 & 93.58 & 92.22 \\
Synth-389 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 90.65 & 100.00 & 95.32 \\
Synth-390 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 90.73 & 100.00 & 95.37 \\
Synth-391 & 92.33\std{2.57} & 88.67\std{2.57} & 67.67\std{3.25} & 44.67\std{7.52} & 96.37 & 34.38 & 65.37 \\
Synth-392 & 90.83\std{2.25} & 88.50\std{1.80} & 69.83\std{3.55} & 47.50\std{3.12} & 94.63 & 32.07 & 63.35 \\
Synth-393 & 92.67\std{1.76} & 88.67\std{2.75} & 66.83\std{6.60} & 44.33\std{3.79} & 95.85 & 39.45 & 67.65 \\
Synth-394 & 92.33\std{3.01} & 87.67\std{0.29} & 66.33\std{5.97} & 48.67\std{1.76} & 95.70 & 36.15 & 65.92 \\
Synth-395 & 90.83\std{2.31} & 88.83\std{0.29} & 73.33\std{4.65} & 49.33\std{2.08} & 94.92 & 44.32 & 69.62 \\
Synth-396 & 91.00\std{1.50} & 87.17\std{2.75} & 70.17\std{3.40} & 50.50\std{2.00} & 96.03 & 40.62 & 68.32 \\
Synth-397 & 92.83\std{1.04} & 87.50\std{0.50} & 69.67\std{2.25} & 53.50\std{1.32} & 94.90 & 49.38 & 72.14 \\
Synth-398 & 91.33\std{0.29} & 87.83\std{0.58} & 73.17\std{3.75} & 55.33\std{8.52} & 94.73 & 47.32 & 71.02 \\
Synth-399 & 89.17\std{2.25} & 87.50\std{2.78} & 73.67\std{2.75} & 58.67\std{4.01} & 94.53 & 50.73 & 72.63 \\
Synth-400 & 90.17\std{3.33} & 87.67\std{3.75} & 75.17\std{5.13} & 58.50\std{3.04} & 95.57 & 54.45 & 75.01 \\
Synth-401 & 93.33\std{1.15} & 88.83\std{1.53} & 68.00\std{6.87} & 66.33\std{7.52} & 93.93 & 55.25 & 74.59 \\
Synth-402 & 95.33\std{2.08} & 91.83\std{2.93} & 78.83\std{2.52} & 67.17\std{3.69} & 96.08 & 59.02 & 77.55 \\
Synth-403 & 93.33\std{2.84} & 91.67\std{2.52} & 78.67\std{0.76} & 69.50\std{5.57} & 96.92 & 62.98 & 79.95 \\
Synth-404 & 90.83\std{1.04} & 89.00\std{1.32} & 73.17\std{7.65} & 62.67\std{2.47} & 93.58 & 60.63 & 77.11 \\
Synth-405 & 91.50\std{0.87} & 88.83\std{3.33} & 79.67\std{4.07} & 79.33\std{4.19} & 95.62 & 70.57 & 83.09 \\
Synth-406 & 91.33\std{0.76} & 88.17\std{1.61} & 77.33\std{4.65} & 76.17\std{1.44} & 94.42 & 70.58 & 82.50 \\
Synth-407 & 92.33\std{2.25} & 88.50\std{2.00} & 77.17\std{0.29} & 73.00\std{1.80} & 95.75 & 69.93 & 82.84 \\
Synth-408 & 93.50\std{1.80} & 91.50\std{1.00} & 82.83\std{1.61} & 82.67\std{0.29} & 96.33 & 70.18 & 83.26 \\
Synth-409 & 95.67\std{1.53} & 89.67\std{1.53} & 84.67\std{1.44} & 82.50\std{6.24} & 96.27 & 78.47 & 87.37 \\
Synth-410 & 93.17\std{1.89} & 92.83\std{0.58} & 87.33\std{0.29} & 81.50\std{8.32} & 94.85 & 78.32 & 86.58 \\
Synth-411 & 93.00\std{3.91} & 90.00\std{5.20} & 80.50\std{5.07} & 83.00\std{2.29} & 93.73 & 81.93 & 87.83 \\
Synth-412 & 94.17\std{2.08} & 89.33\std{2.52} & 85.83\std{2.02} & 84.50\std{1.00} & 96.07 & 80.52 & 88.29 \\
Synth-413 & 96.17\std{0.76} & 93.00\std{3.12} & 89.00\std{1.32} & 86.67\std{0.76} & 98.12 & 85.32 & 91.72 \\
Synth-414 & 94.33\std{1.61} & 90.50\std{0.87} & 84.00\std{0.50} & 83.67\std{0.76} & 94.42 & 83.68 & 89.05 \\
Synth-415 & 96.17\std{0.76} & 94.33\std{0.29} & 91.17\std{1.44} & 90.67\std{2.02} & 95.25 & 90.53 & 92.89 \\
Synth-416 & 95.00\std{3.00} & 95.50\std{1.32} & 94.17\std{1.61} & 91.83\std{2.75} & 95.23 & 89.68 & 92.46 \\
Synth-417 & 98.33\std{1.04} & 98.00\std{1.00} & 97.50\std{1.50} & 98.17\std{1.04} & 94.90 & 96.80 & 95.85 \\
Synth-418 & 96.67\std{1.15} & 94.33\std{0.76} & 94.33\std{1.15} & 94.33\std{1.04} & 95.53 & 94.20 & 94.87 \\
Synth-419 & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 100.00\std{0.00} & 96.72 & 100.00 & 98.36 \\
Synth-420 & 99.17\std{0.58} & 99.00\std{0.50} & 99.00\std{0.50} & 99.33\std{0.29} & 95.70 & 99.45 & 97.58 \\
Synth-421 & 94.83\std{2.47} & 95.83\std{1.53} & 85.50\std{2.18} & 49.17\std{6.03} & 100.00 & 33.63 & 66.82 \\
Synth-422 & 96.67\std{1.26} & 95.50\std{0.87} & 86.17\std{4.65} & 48.17\std{4.86} & 100.00 & 34.52 & 67.26 \\
Synth-423 & 94.33\std{2.93} & 92.83\std{3.33} & 83.83\std{3.06} & 50.67\std{5.84} & 100.00 & 37.52 & 68.76 \\
Synth-424 & 95.33\std{1.53} & 94.33\std{2.08} & 84.50\std{3.61} & 49.67\std{4.51} & 99.67 & 39.58 & 69.62 \\
Synth-425 & 93.50\std{2.65} & 92.17\std{3.01} & 83.17\std{5.35} & 48.83\std{7.29} & 100.00 & 42.13 & 71.07 \\
Synth-426 & 94.67\std{2.31} & 92.83\std{2.25} & 84.67\std{1.04} & 44.67\std{5.13} & 100.00 & 41.37 & 70.68 \\
Synth-427 & 93.83\std{2.57} & 90.50\std{2.00} & 75.17\std{4.75} & 55.50\std{6.87} & 97.68 & 45.30 & 71.49 \\
Synth-428 & 93.67\std{1.26} & 93.83\std{2.02} & 82.50\std{3.50} & 54.50\std{3.97} & 100.00 & 45.75 & 72.88 \\
Synth-429 & 95.17\std{1.53} & 94.50\std{1.00} & 87.00\std{2.00} & 65.50\std{1.32} & 99.07 & 53.47 & 76.27 \\
Synth-430 & 94.33\std{1.15} & 93.00\std{2.60} & 82.50\std{5.89} & 59.50\std{7.00} & 98.07 & 51.65 & 74.86 \\
Synth-431 & 95.67\std{1.53} & 96.17\std{1.53} & 87.50\std{3.04} & 70.00\std{12.22} & 100.00 & 55.90 & 77.95 \\
Synth-432 & 94.17\std{1.61} & 93.33\std{1.61} & 83.17\std{2.02} & 65.67\std{3.40} & 99.45 & 54.57 & 77.01 \\
Synth-433 & 96.17\std{0.76} & 95.33\std{1.53} & 87.33\std{1.53} & 74.17\std{4.16} & 100.00 & 62.55 & 81.28 \\
Synth-434 & 96.83\std{1.15} & 93.50\std{1.50} & 84.17\std{1.26} & 73.33\std{4.04} & 99.07 & 67.93 & 83.50 \\
Synth-435 & 95.83\std{2.02} & 95.50\std{1.80} & 87.33\std{4.48} & 75.33\std{6.11} & 100.00 & 65.83 & 82.92 \\
Synth-436 & 94.33\std{1.61} & 93.83\std{1.53} & 86.67\std{3.33} & 80.17\std{7.32} & 99.50 & 66.75 & 83.12 \\
Synth-437 & 96.50\std{1.80} & 94.33\std{2.93} & 86.17\std{2.25} & 79.33\std{2.02} & 100.00 & 71.08 & 85.54 \\
Synth-438 & 93.33\std{2.47} & 93.33\std{2.57} & 86.67\std{3.18} & 84.00\std{1.73} & 100.00 & 71.58 & 85.79 \\
Synth-439 & 95.00\std{1.80} & 94.17\std{2.02} & 89.00\std{0.50} & 86.83\std{1.76} & 98.73 & 77.43 & 88.08 \\
Synth-440 & 95.67\std{1.61} & 92.83\std{1.61} & 85.83\std{2.02} & 76.00\std{1.00} & 99.35 & 72.83 & 86.09 \\
Synth-441 & 96.33\std{1.76} & 94.33\std{2.84} & 90.33\std{2.25} & 85.83\std{1.76} & 100.00 & 80.72 & 90.36 \\
Synth-442 & 95.83\std{2.08} & 93.67\std{0.29} & 90.17\std{1.44} & 85.50\std{4.44} & 100.00 & 78.53 & 89.27 \\
Synth-443 & 96.83\std{1.15} & 93.83\std{2.08} & 93.17\std{0.58} & 91.00\std{0.50} & 99.77 & 88.68 & 94.22 \\
Synth-444 & 97.33\std{0.29} & 94.83\std{2.75} & 90.33\std{1.26} & 88.67\std{0.29} & 100.00 & 86.07 & 93.03 \\
Synth-445 & 97.50\std{0.50} & 91.00\std{1.32} & 91.83\std{1.89} & 89.33\std{1.61} & 100.00 & 91.98 & 95.99 \\
Synth-446 & 95.67\std{0.29} & 91.17\std{2.75} & 93.17\std{0.29} & 91.17\std{0.76} & 99.20 & 90.97 & 95.08 \\
Synth-447 & 95.83\std{1.26} & 94.33\std{0.76} & 94.00\std{0.50} & 94.67\std{0.29} & 100.00 & 95.10 & 97.55 \\
Synth-448 & 97.50\std{0.87} & 96.50\std{0.87} & 96.50\std{0.50} & 96.33\std{1.15} & 100.00 & 95.90 & 97.95 \\
Synth-449 & 99.17\std{0.29} & 99.67\std{0.58} & 99.33\std{0.58} & 99.33\std{0.29} & 99.05 & 99.12 & 99.08 \\
Synth-450 & 99.33\std{0.29} & 99.33\std{0.29} & 99.33\std{0.58} & 99.50\std{0.00} & 98.57 & 99.43 & 99.00 \\
\end{longtable}
